Using Unsupervised Learning to Explore Robot-Pedestrian Interactions in Urban Environments

This study identifies a gap in data-driven approaches to robot-centric pedestrian interactions and proposes a corresponding pipeline. The pipeline utilizes unsupervised learning techniques to identify patterns in interaction data of urban environments, specifically focusing on conflict scenarios. Analyzed features include the robot's and pedestrian's speed and contextual parameters such as proximity to intersections. They are extracted and reduced in dimensionality using Principal Component Analysis (PCA). Finally, K-means clustering is employed to uncover underlying patterns in the interaction data. A use case application of the pipeline is presented, utilizing real-world robot mission data from a mid-sized German city. The results indicate the need for enriching interaction representations with contextual information to enable fine-grained analysis and reasoning. Nevertheless, they also highlight the need for expanding the data set and incorporating additional contextual factors to enhance the robots situational awareness and interaction quality.

==> figures/tikz/pipeline_dfd.tex <==
% define command to draw a data base and its label together
% \drawdatabase{<name>}{<position>}{<label>}
\newcommand{\drawdatabase}[3]{
  \node[database] (#1) at (#2) {};
  \node at (#1) [text width=1.35cm, align=center] {#3};
}

\newcommand{\xshift}{2cm} % definition of xshift
\newcommand{\yshift}{1.5cm} % definition of yshift

% define background layer for the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}   %% some additional layers for demo

\usetikzlibrary{fadings}

\begin{tikzpicture}[
    node distance=2.2cm,
    database/.style={
      cylinder,
      minimum width = 1.5cm,
      minimum height = 1.3cm,
      cylinder uses custom fill,
      cylinder body fill=yellow!50,
      cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.55,
      draw
    },
    process/.style={
      rectangle,
      rounded corners=0.25cm,
      minimum width = 1.5cm,
      minimum height = 0.75cm,
      draw, inner sep=0,
    },
    every node/.style={
        font=\footnotesize,
        line width=0.25mm
    },
  ]
    \drawdatabase{static_data}{$(0,0)$}{Static Data}
    \drawdatabase{semi_static_data}{$(static_data) + (0, \yshift)$}{Semi-Static Data}
    \drawdatabase{dynamic_data}{$(semi_static_data) + (0, \yshift)$}{Dynamic Data}

    % draw rectangle with rounded corners that spans the height of all three databases
    \node[process, minimum height=0.75cm, text width=2*\yshift+1.3cm, align=center, rotate=90] (feature_extraction) at ($(semi_static_data)+(0.75*\xshift,0)$) {Feature Extraction};

    % Nodes for Interaction representation using features, decorrelation using PCA and clustering
    \node[process, minimum height=0.75cm, text width=2*\yshift+1.3cm, align=center, rotate=90] (interaction_representation) at ($(feature_extraction) + (1.65*\xshift,0)$) {Filtering and Combining for Interaction Representation};
    \node[process, minimum height=0.75cm, text width=2*\yshift+1.3cm, align=center, rotate=90] (decorrelation) at ($(interaction_representation) + (1.25*\xshift,0)$) {Decorrelation};
    \node[process, minimum height=0.75cm, text width=2*\yshift+1.3cm, align=center, rotate=90] (clustering) at ($(decorrelation) + (1.0*\xshift,0)$) {Clustering};
    \node[process, minimum height=0.75cm, text width=2*\yshift+1.3cm, align=center, rotate=90] (classification) at ($(clustering) + (1.35*\xshift,0)$) {Conflict Assessment};

    \drawdatabase{conflict_interactions}{$(classification)+(0.75*\xshift,0)$}{Conflict-Associated Interactions}

    % edges -- to feature extraction
    \path let \p1=(static_data), \p2=(feature_extraction.north) in coordinate (fe_input_static) at (\x2,\y1); 
    \draw[-latex] (static_data) -- (fe_input_static);

    \path let \p1=(semi_static_data), \p2=(feature_extraction.north) in coordinate (fe_input_semi) at (\x2,\y1); 
    \draw[-latex] (semi_static_data) -- (fe_input_semi);

    \path let \p1=(dynamic_data), \p2=(feature_extraction.north) in coordinate (fe_input_dynamic) at (\x2,\y1); 
    \draw[-latex] (dynamic_data) -- (fe_input_dynamic);

    % edges -- from feature extraction to interaction representation
    \draw[-latex] ($(feature_extraction.south east) + (0,-0.125*\yshift)$) -- ($(interaction_representation.north east) + (0,-0.125*\yshift)$) node[midway, text width=3cm, align=center, font=\bfseries] (context_parameters) {Context\\Features};
    \node[text width=2.25cm, align=center, anchor=north, fill=black!10, inner sep=0] at ($(context_parameters.south) + (0,0*\yshift)$) {\scriptsize{Road Type\\Track Width\\Pedestrian count\\Light Conditions}};

    \draw[-latex] ($(feature_extraction.south) + (0,-0*\yshift)$) -- ($(interaction_representation.north) + (0,0*\yshift)$) node[midway, text width=3cm, align=center, font=\bfseries] (passers_parameters) {Passer-Bys\\Features};
    \node[text width=2.25cm, align=center, anchor=north, fill=black!10, inner sep=0] at ($(passers_parameters.south) + (0,-0*\yshift)$) {\scriptsize{Trajectory\\Speed}};

    \draw[-latex] ($(feature_extraction.south west) + (0,0.125*\yshift)$) -- ($(interaction_representation.north west) + (0,0.125*\yshift)$) node[midway, text width=3cm, align=center, font=\bfseries] (robot_parameters) {Robot\\Features};
    \node[text width=2.25cm, align=center, anchor=north, fill=black!10, inner sep=0] at ($(robot_parameters.south) + (0,-0*\yshift)$) {\scriptsize{Trajectory\\Speed}};

    % edges -- from interaction representation to decorrelation
    \draw[-latex] ($(interaction_representation.south)+(0,0.5*\yshift)$) -- ($(decorrelation.north)+(0,0.5*\yshift)$) node[midway, text width=3cm, align=center, font=\bfseries] (context_data) {Context\\Repr.};
    \node[text width=1.75cm, align=center, anchor=south, fill=black!10, inner sep=0] at ($(context_data.north) + (0,0*\yshift)$) {\scriptsize{Dist. to Intersections}};
    \draw[-latex] ($(interaction_representation.south)+(0,-0.5*\yshift)$) -- ($(decorrelation.north)+(0,-0.5*\yshift)$) node[midway, text width=3cm, align=center, font=\bfseries] (interaction_data) {Interaction\\Repr.};
    \node[text width=1.75cm, align=center, anchor=north, fill=black!10, inner sep=0] at ($(interaction_data.south) + (0,-0*\yshift)$) {\scriptsize{Angle of Trajectories\\Robot Speed\\Robot Rotation\\Pedestrian Speed}};

    % edges -- from decorrelation to clustering
    \draw[-latex] ($(decorrelation.south)$) -- ($(clustering.north)$) node[midway, text width=0.5cm, align=center, font=\bfseries] (pcs) {$PC_0$\\$PC_1$};

    % edges -- from clustering to classification
    \draw[-latex] ($(clustering.south)$) -- ($(classification.north)$) node[midway, text width=2cm, align=center, font=\bfseries] (clusters) {Clusters of Interactions};

    % edges -- from classification to output
    \draw[-latex] ($(classification.south)$) -- ($(conflict_interactions.west)$);

    % draw shaded areas on background layer to visualize steps of the pipeline
    \begin{pgfonlayer}{background}
        % draw shaded area for data sampling and understanding
        \filldraw[fill=black!15,draw=none, path fading = west] ($(static_data.south west)+(-0.125*\xshift, -0.125*\yshift)$) rectangle ($(dynamic_data.north east)+(0.125*\xshift, 0.125*\yshift)$);
        % add label
        \node[anchor=south, text width=3cm, align=center, font=\bfseries] at ($(dynamic_data.north west)$) {Data Sampling and Understanding};

        % draw shaded area for data preparation
        \coordinate (south_west) at ($(feature_extraction.north west)+(-0.06125*\xshift, -0.06125*\yshift)$);
        \coordinate (north_east) at ($(decorrelation.south east)+(0.125*\xshift, 0.125*\yshift)$);
        \draw[fill=black!15,draw=none] (south_west) rectangle (north_east);
        % add label
        \path let \p1=(south_west), \p2=(north_east) in coordinate (label_position) at ($(\x1, \y2)!0.5!(north_east)$);
        \node[anchor=south, text width=3cm, align=center, font=\bfseries] at (label_position) {Data Preparation};

        % draw shaded area for data preparation
        \coordinate (south_west_modelling) at ($(clustering.north west)+(-0.125*\xshift, -0.125*\yshift)$);
        \path let \p1=($(classification.south east)+(0.125*\xshift, 0.125*\yshift)$), \p2=(conflict_interactions.east) in coordinate (north_east_modelling) at ($(\x2, \y1)$);
        \filldraw[fill=black!15,draw=none, path fading = east] (south_west_modelling) rectangle (north_east_modelling);
        % add label
        \path let \p1=(south_west_modelling), \p2=(north_east_modelling) in coordinate (label_position_modelling) at ($(\x1, \y2)!0.5!(north_east_modelling)$);
        \node[anchor=south, text width=3cm, align=center, font=\bfseries] at (label_position_modelling) {Model Generation};


    \end{pgfonlayer}

  \end{tikzpicture}
